GOFish: Full Field-of-View Gaussian Splatting and Mesh Extraction

Robots, autonomous vehicles, and consumer 360{\deg} cameras use fisheye lenses for wide fields of view (FoVs). Simulation-ready digital twins require photorealistic rendering across the full FoV and an aligned collision mesh. However, prior fisheye Gaussian Splatting methods only rasterize up to 180{\deg} and do not produce meshes, while Gaussian surface reconstruction methods assume pinhole training images. We present GOFish, the first 3D Gaussian Splatting surface reconstruction method to train directly on fisheye images, rasterize FoVs beyond 180{\deg}, and extract an aligned mesh from the same scene. Calibrated densification recovers the surface across the entire FoV, while Calibrated Mip Filtering and Wide-Angle Appearance Modeling keep pixel blur and lens falloff out of the scene and mesh. Across the 200{\deg} FIORD and 205{\deg} FullCircle benchmarks, GOFish improves PSNR over the best prior method by 2.28 and 1.97 dB, respectively. It also outperforms fisheye rendering baselines within their own FoVs and achieves the highest mesh F-score on FIORD and the main ScanNet++ set. Together, the Gaussian scene and mesh form a LiDAR-free, simulation-ready digital twin that renders in real time, ray traces the full FoV, and provides collision geometry.

==> figures/app_qual_fiord_surf/grid_p1.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig_surf_20261018/tools/surf_grid_build.py -- do not edit by hand
\setlength{\figfourw}{0.1352\textwidth}
\begin{tikzpicture}[x=\figfourw,y=\figfourw,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figfourw,minimum width=0.48\figfourw,
    font=\fontsize{6.0}{6.7}\selectfont,text height=4.4pt,text depth=1.2pt}]
\fill[oursbg,rounded corners=4pt] (5.2700,0.0648) rectangle (6.3300,-7.2827);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut GOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut PGSR};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut SOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut MiLo};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut CoMe};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-1.1600) {18.02 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-1.1600) {0.306 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.3000) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-2.3300) {0.554 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-2.3300) {0.641 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-1.1600) {17.82 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-1.1600) {0.326 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.3000) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-2.3300) {0.644 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (2.0600,-2.3300) {0.641 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (2.1200,-1.1600) {18.08 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-1.1600) {0.293 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.3000) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-2.3300) {0.547 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-2.3300) {0.647 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-1.1600) {17.57 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-1.1600) {0.321 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.3000) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (3.1800,-2.3300) {0.609 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (4.1800,-2.3300) {0.713 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-1.1600) {18.18 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-1.1600) {0.292 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.3000) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (4.2400,-2.3300) {0.592 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (5.2400,-2.3300) {0.709 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-1.1600) {24.18 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-1.1600) {0.191 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.3000) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (5.3000,-2.3300) {0.610 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-2.3300) {0.764 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.7150) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/Kitchen_In_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-1.7450) {\texttt{Kitchen\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.5100) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-3.5400) {17.64 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-3.5400) {0.358 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.6800) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-4.7100) {0.139 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-4.7100) {0.193 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.5100) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (1.0600,-3.5400) {18.36 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (2.0600,-3.5400) {0.357 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.6800) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (1.0600,-4.7100) {0.169 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (2.0600,-4.7100) {0.162 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.5100) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-3.5400) {17.00 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (3.1200,-3.5400) {0.369 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.6800) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-4.7100) {0.114 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-4.7100) {0.128 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.5100) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-3.5400) {18.21 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-3.5400) {0.373 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.6800) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-4.7100) {0.163 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (4.1800,-4.7100) {0.201 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.5100) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-3.5400) {18.64 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-3.5400) {0.319 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.6800) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (4.2400,-4.7100) {0.176 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-4.7100) {0.218 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.5100) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-3.5400) {25.00 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-3.5400) {0.200 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.6800) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (5.3000,-4.7100) {0.172 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-4.7100) {0.238 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.0950) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/parakennus_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-4.1250) {\texttt{Building\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-4.8900) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (0.0000,-5.9200) {14.92 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-5.9200) {0.448 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-6.0600) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (0.0000,-7.0900) {0.022 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (1.0000,-7.0900) {0.036 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-4.8900) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-5.9200) {14.56 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-5.9200) {0.430 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-6.0600) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-7.0900) {0.040 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-7.0900) {0.097 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-4.8900) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-5.9200) {13.26 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (3.1200,-5.9200) {0.501 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-6.0600) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-7.0900) {0.008 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-7.0900) {0.011 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-4.8900) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (3.1800,-5.9200) {14.94 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (4.1800,-5.9200) {0.439 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-6.0600) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-7.0900) {0.017 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-7.0900) {0.029 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-4.8900) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-5.9200) {14.91 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (5.2400,-5.9200) {0.457 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-6.0600) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (4.2400,-7.0900) {0.018 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (5.2400,-7.0900) {0.019 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-4.8900) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-5.9200) {22.87 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-5.9200) {0.258 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-6.0600) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (5.3000,-7.0900) {0.027 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (6.3000,-7.0900) {0.044 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-5.4750) {\includegraphics[width=\figfourw]{figures/app_qual_fiord_surf/main_campus_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-6.5050) {\texttt{Road\_Out}};
\end{tikzpicture}


==> figures/app_qual_render/grid_p1.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig_appendix_qual_20261016/tools/qual_grid_build.py -- do not edit by hand
\setlength{\figthreew}{0.1182\textwidth}
\begin{tikzpicture}[x=\figthreew,y=\figthreew,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figthreew,minimum width=0.48\figthreew,
    font=\fontsize{5.25}{5.86}\selectfont,text height=3.85pt,text depth=1.05pt}]
\fill[oursbg,rounded corners=4pt] (6.3300,0.0713) rectangle (7.3900,-4.8698);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut Fisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut 3DGUT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut 3DGEER};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut Self-Cal.\ GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut DirectFisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut 3DGRT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (7.9200,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-1.1600) {16.28 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-1.1600) {0.469 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-1.1600) {19.48 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-1.1600) {0.297 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-1.1600) {13.50 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-1.1600) {0.296 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-1.1600) {18.46 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-1.1600) {0.351 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-1.1600) {22.94 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-1.1600) {0.295 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (5.3000,-1.1600) {19.16 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-1.1600) {0.287 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-1.1600) {25.57 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-1.1600) {0.184 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_meet_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-1.1600) {\texttt{MeetingRoom\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-2.3350) {18.18 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-2.3350) {0.415 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-2.3350) {19.68 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-2.3350) {0.330 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-2.3350) {12.29 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (3.1200,-2.3350) {0.324 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-2.3350) {17.67 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-2.3350) {0.364 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-2.3350) {20.93 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-2.3350) {0.336 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (5.3000,-2.3350) {18.69 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-2.3350) {0.315 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-2.3350) {25.00 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-2.3350) {0.200 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_para_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-2.3350) {\texttt{Building\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-3.5100) {17.47 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-3.5100) {0.406 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (1.0600,-3.5100) {24.38 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (2.0600,-3.5100) {0.256 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-3.5100) {10.06 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-3.5100) {0.373 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-3.5100) {13.90 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-3.5100) {0.369 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (4.2400,-3.5100) {23.07 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-3.5100) {0.298 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (5.3000,-3.5100) {21.97 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (6.3000,-3.5100) {0.272 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-3.5100) {24.73 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-3.5100) {0.225 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_out_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-3.5100) {\texttt{Bridge\_Out}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (0.0000,-4.6850) {20.42 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-4.6850) {0.300 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (1.0600,-4.6850) {18.93 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-4.6850) {0.285 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-4.6850) {17.55 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (3.1200,-4.6850) {0.203 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-4.6850) {19.39 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-4.6850) {0.285 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-4.6850) {23.35 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-4.6850) {0.225 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (5.3000,-4.6850) {16.92 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (6.3000,-4.6850) {0.295 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-4.6850) {25.10 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-4.6850) {0.137 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fiord_hall_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-4.6850) {\texttt{Hall\_In}};
\end{tikzpicture}


==> figures/app_qual_render/grid_p2.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig_appendix_qual_20261016/tools/qual_grid_build.py -- do not edit by hand
\setlength{\figthreew}{0.1352\textwidth}
\begin{tikzpicture}[x=\figthreew,y=\figthreew,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figthreew,minimum width=0.48\figthreew,
    font=\fontsize{6.0}{6.7}\selectfont,text height=4.4pt,text depth=1.2pt}]
\fill[oursbg,rounded corners=4pt] (5.2700,0.0648) rectangle (6.3300,-5.2277);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut Fisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut 3DGUT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut 3DGEER};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut Self-Cal.\ GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut DirectFisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-0.8267) {24.50 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-0.8267) {0.273 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (1.0600,-0.8267) {29.84 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-0.8267) {0.207 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-0.8267) {27.50 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (3.1200,-0.8267) {0.201 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-0.8267) {28.50 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-0.8267) {0.229 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (4.2400,-0.8267) {29.70 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (5.2400,-0.8267) {0.201 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-0.8267) {30.84 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-0.8267) {0.157 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_0a5c_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-0.8267) {\texttt{0a5c013435}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-1.6683) {24.17 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-1.6683) {0.270 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (1.0600,-1.6683) {25.94 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-1.6683) {0.216 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (2.1200,-1.6683) {26.29 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (3.1200,-1.6683) {0.204 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-1.6683) {25.71 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-1.6683) {0.231 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-1.6683) {26.68 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-1.6683) {0.206 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-1.6683) {26.93 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-1.6683) {0.176 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.9717) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_8d56_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-1.6683) {\texttt{8d563fc2cc}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-2.5100) {29.21 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-2.5100) {0.246 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (1.0600,-2.5100) {30.99 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-2.5100) {0.212 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (2.1200,-2.5100) {31.22 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (3.1200,-2.5100) {0.206 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-2.5100) {29.60 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-2.5100) {0.238 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-2.5100) {31.52 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-2.5100) {0.210 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-2.5100) {32.81 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-2.5100) {0.180 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-1.8133) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_bb87_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-2.5100) {\texttt{bb87c292ad}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-3.3517) {26.13 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-3.3517) {0.215 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (1.0600,-3.3517) {28.11 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-3.3517) {0.193 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (2.1200,-3.3517) {28.37 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (3.1200,-3.3517) {0.175 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-3.3517) {26.36 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-3.3517) {0.239 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-3.3517) {28.41 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-3.3517) {0.190 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-3.3517) {29.46 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-3.3517) {0.145 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-2.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_d415_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-3.3517) {\texttt{d415cc449b}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-4.1933) {29.28 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-4.1933) {0.275 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-4.1933) {33.16 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-4.1933) {0.219 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-4.1933) {32.16 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (3.1200,-4.1933) {0.205 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-4.1933) {31.21 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-4.1933) {0.245 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (4.2400,-4.1933) {33.40 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-4.1933) {0.215 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-4.1933) {34.59 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-4.1933) {0.180 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.4967) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_e8ea_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-4.1933) {\texttt{e8ea9b4da8}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-5.0350) {24.40 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-5.0350) {0.258 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (1.0600,-5.0350) {25.54 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (2.0600,-5.0350) {0.230 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (2.1200,-5.0350) {26.01 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (3.1200,-5.0350) {0.213 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-5.0350) {24.62 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-5.0350) {0.260 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (4.2400,-5.0350) {25.95 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (5.2400,-5.0350) {0.223 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-5.0350) {26.38 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-5.0350) {0.190 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-4.3383) {\includegraphics[width=\figthreew]{figures/app_qual_render/sn_fe17_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-5.0350) {\texttt{fe1733741f}};
\end{tikzpicture}


==> figures/app_qual_render/grid_p3.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig_appendix_qual_20261016/tools/qual_grid_build.py -- do not edit by hand
\setlength{\figthreew}{0.1182\textwidth}
\begin{tikzpicture}[x=\figthreew,y=\figthreew,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figthreew,minimum width=0.48\figthreew,
    font=\fontsize{5.25}{5.86}\selectfont,text height=3.85pt,text depth=1.05pt}]
\fill[oursbg,rounded corners=4pt] (6.3300,0.0713) rectangle (7.3900,-9.5698);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut Fisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut 3DGUT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut 3DGEER};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut Self-Cal.\ GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut DirectFisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut 3DGRT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (7.9200,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-1.1600) {14.38 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-1.1600) {0.504 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-1.1600) {20.31 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-1.1600) {0.251 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-1.1600) {10.36 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-1.1600) {0.330 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-1.1600) {16.45 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-1.1600) {0.451 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-1.1600) {19.91 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-1.1600) {0.275 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-1.1600) {23.08 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-1.1600) {0.202 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-1.1600) {25.90 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-1.1600) {0.188 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-0.1300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lab_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-1.1600) {\texttt{lab}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-2.3350) {14.28 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-2.3350) {0.490 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-2.3350) {21.93 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-2.3350) {0.285 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-2.3350) {12.19 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-2.3350) {0.349 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-2.3350) {17.42 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-2.3350) {0.445 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-2.3350) {20.87 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-2.3350) {0.316 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-2.3350) {24.07 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-2.3350) {0.241 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-2.3350) {26.39 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-2.3350) {0.226 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-1.3050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room3_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-2.3350) {\texttt{room3}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-3.5100) {13.87 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-3.5100) {0.520 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-3.5100) {20.99 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-3.5100) {0.310 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-3.5100) {12.96 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-3.5100) {0.365 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-3.5100) {17.40 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-3.5100) {0.464 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-3.5100) {20.55 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-3.5100) {0.333 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-3.5100) {23.77 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-3.5100) {0.263 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-3.5100) {25.95 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-3.5100) {0.241 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-2.4800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_flat1_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-3.5100) {\texttt{flat1}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-4.6850) {14.97 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-4.6850) {0.466 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-4.6850) {22.09 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-4.6850) {0.227 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-4.6850) {13.57 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-4.6850) {0.292 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-4.6850) {16.79 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-4.6850) {0.418 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-4.6850) {21.06 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-4.6850) {0.253 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-4.6850) {23.08 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-4.6850) {0.188 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-4.6850) {25.22 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-4.6850) {0.174 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-3.6550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room1_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-4.6850) {\texttt{room1}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-5.8600) {14.59 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-5.8600) {0.486 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-5.8600) {23.07 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-5.8600) {0.274 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-5.8600) {13.47 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-5.8600) {0.346 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-5.8600) {19.79 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-5.8600) {0.418 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-5.8600) {22.24 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-5.8600) {0.302 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-5.8600) {25.43 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-5.8600) {0.232 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-5.8600) {27.54 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-5.8600) {0.212 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-4.8300) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_room2_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-5.8600) {\texttt{room2}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-7.0350) {13.44 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-7.0350) {0.472 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-7.0350) {22.03 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-7.0350) {0.255 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-7.0350) {13.45 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-7.0350) {0.332 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-7.0350) {17.01 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-7.0350) {0.409 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-7.0350) {21.12 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-7.0350) {0.284 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-7.0350) {23.67 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-7.0350) {0.228 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-7.0350) {25.53 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-7.0350) {0.201 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-6.0050) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_dark_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-7.0350) {\texttt{dark}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-8.2100) {13.25 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-8.2100) {0.484 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-8.2100) {22.06 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-8.2100) {0.301 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-8.2100) {14.75 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-8.2100) {0.351 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-8.2100) {18.18 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-8.2100) {0.430 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-8.2100) {21.83 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-8.2100) {0.316 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (5.3000,-8.2100) {25.61 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (6.3000,-8.2100) {0.252 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (6.3600,-8.2100) {27.46 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (7.3600,-8.2100) {0.236 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-7.1800) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_persons_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-8.2100) {\texttt{persons}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_fisheye_gs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (0.0000,-9.3850) {12.80 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (1.0000,-9.3850) {0.557 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_3dgut_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabthird] at (1.0600,-9.3850) {20.00 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabthird] at (2.0600,-9.3850) {0.212 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_3dgeer.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (2.1200,-9.3850) {13.07 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (3.1200,-9.3850) {0.314 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_self_cali.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (3.1800,-9.3850) {16.01 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (4.1800,-9.3850) {0.457 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_dfgs.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=black!8] at (4.2400,-9.3850) {18.92 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=black!8] at (5.2400,-9.3850) {0.256 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_3dgrt_ppisp.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabfirst] at (5.3000,-9.3850) {21.37 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabfirst] at (6.3000,-9.3850) {0.189 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_gofish.jpg}};
\node[badge,minimum width=0.480\figthreew,anchor=north west,fill=tabsecond] at (6.3600,-9.3850) {21.00 PSNR};
\node[badge,minimum width=0.480\figthreew,anchor=north east,fill=tabsecond] at (7.3600,-9.3850) {0.200 LPIPS};
\node[anchor=north west,inner sep=0pt] at (7.4200,-8.3550) {\includegraphics[width=\figthreew]{figures/app_qual_render/fc_lounge_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (7.9200,-9.3850) {\texttt{lounge}};
\end{tikzpicture}


==> figures/app_qual_sn/grid_p1.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig_sn_all_20261017/tools/sn_all_build.py -- do not edit by hand
\setlength{\figfourw}{0.1352\textwidth}
\begin{tikzpicture}[x=\figfourw,y=\figfourw,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figfourw,minimum width=0.48\figfourw,
    font=\fontsize{6.0}{6.7}\selectfont,text height=4.4pt,text depth=1.2pt}]
\fill[oursbg,rounded corners=4pt] (5.2700,0.0648) rectangle (6.3300,-10.4227);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut GOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut PGSR};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut SOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut MiLo};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut CoMe};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-0.8267) {28.12 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (1.0000,-0.8267) {0.203 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.9667) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-1.6633) {0.583 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-1.6633) {0.634 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-0.8267) {28.18 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-0.8267) {0.234 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.9667) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (1.0600,-1.6633) {0.668 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (2.0600,-1.6633) {0.638 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-0.8267) {23.81 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (3.1200,-0.8267) {0.295 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.9667) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-1.6633) {0.593 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-1.6633) {0.630 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (3.1800,-0.8267) {28.41 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-0.8267) {0.226 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.9667) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (3.1800,-1.6633) {0.729 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (4.1800,-1.6633) {0.754 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-0.8267) {28.97 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-0.8267) {0.175 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.9667) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (4.2400,-1.6633) {0.689 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (5.2400,-1.6633) {0.749 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-0.8267) {30.84 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-0.8267) {0.157 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.9667) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-1.6633) {0.743 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-1.6633) {0.872 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.5483) {\includegraphics[width=\figfourw]{figures/app_qual_sn/0a5c013435_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-1.2450) {\texttt{0a5c013435}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.8433) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-2.5400) {25.71 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-2.5400) {0.222 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.6800) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-3.3767) {0.583 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-3.3767) {0.626 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.8433) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-2.5400) {25.32 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-2.5400) {0.256 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.6800) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (1.0600,-3.3767) {0.621 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (2.0600,-3.3767) {0.601 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.8433) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-2.5400) {25.69 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-2.5400) {0.207 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.6800) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-3.3767) {0.599 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-3.3767) {0.651 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.8433) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (3.1800,-2.5400) {25.75 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-2.5400) {0.237 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.6800) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-3.3767) {0.620 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (4.1800,-3.3767) {0.655 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.8433) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-2.5400) {26.00 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-2.5400) {0.190 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.6800) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-3.3767) {0.625 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-3.3767) {0.705 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.8433) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-2.5400) {26.93 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-2.5400) {0.176 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.6800) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-3.3767) {0.642 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-3.3767) {0.751 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-2.2617) {\includegraphics[width=\figfourw]{figures/app_qual_sn/8d563fc2cc_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-2.9583) {\texttt{8d563fc2cc}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.5567) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-4.2533) {30.01 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-4.2533) {0.215 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-4.3933) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-5.0900) {0.578 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-5.0900) {0.546 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.5567) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-4.2533) {29.56 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-4.2533) {0.246 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-4.3933) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (1.0600,-5.0900) {0.686 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-5.0900) {0.677 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.5567) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (2.1200,-4.2533) {30.32 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-4.2533) {0.214 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-4.3933) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-5.0900) {0.664 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-5.0900) {0.631 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.5567) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-4.2533) {29.66 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-4.2533) {0.238 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-4.3933) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-5.0900) {0.624 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-5.0900) {0.629 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.5567) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (4.2400,-4.2533) {30.19 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-4.2533) {0.206 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-4.3933) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-5.0900) {0.692 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (5.2400,-5.0900) {0.669 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.5567) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-4.2533) {32.81 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-4.2533) {0.180 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-4.3933) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-5.0900) {0.699 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-5.0900) {0.729 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.9750) {\includegraphics[width=\figfourw]{figures/app_qual_sn/bb87c292ad_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-4.6717) {\texttt{bb87c292ad}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-5.2700) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-5.9667) {26.92 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-5.9667) {0.182 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-6.1067) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-6.8033) {0.695 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-6.8033) {0.751 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-5.2700) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-5.9667) {27.19 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-5.9667) {0.199 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-6.1067) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-6.8033) {0.765 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (2.0600,-6.8033) {0.745 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-5.2700) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-5.9667) {26.90 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-5.9667) {0.175 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-6.1067) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-6.8033) {0.721 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-6.8033) {0.774 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-5.2700) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (3.1800,-5.9667) {27.47 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-5.9667) {0.210 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-6.1067) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (3.1800,-6.8033) {0.741 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (4.1800,-6.8033) {0.779 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-5.2700) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-5.9667) {27.87 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-5.9667) {0.159 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-6.1067) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (4.2400,-6.8033) {0.728 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-6.8033) {0.801 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-5.2700) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-5.9667) {29.46 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-5.9667) {0.145 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-6.1067) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (5.3000,-6.8033) {0.735 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-6.8033) {0.869 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-5.6883) {\includegraphics[width=\figfourw]{figures/app_qual_sn/d415cc449b_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-6.3850) {\texttt{d415cc449b}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-6.9833) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-7.6800) {29.47 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-7.6800) {0.214 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-7.8200) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-8.5167) {0.563 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-8.5167) {0.565 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-6.9833) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-7.6800) {29.34 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-7.6800) {0.254 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-7.8200) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (1.0600,-8.5167) {0.657 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (2.0600,-8.5167) {0.667 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-6.9833) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (2.1200,-7.6800) {30.69 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-7.6800) {0.198 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-7.8200) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-8.5167) {0.611 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-8.5167) {0.615 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-6.9833) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-7.6800) {29.34 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-7.6800) {0.236 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-7.8200) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-8.5167) {0.654 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-8.5167) {0.664 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-6.9833) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (4.2400,-7.6800) {30.44 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-7.6800) {0.183 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-7.8200) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (4.2400,-8.5167) {0.707 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-8.5167) {0.736 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-6.9833) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-7.6800) {34.59 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-7.6800) {0.180 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-7.8200) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (5.3000,-8.5167) {0.695 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-8.5167) {0.746 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-7.4017) {\includegraphics[width=\figfourw]{figures/app_qual_sn/e8ea9b4da8_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-8.0983) {\texttt{e8ea9b4da8}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-8.6967) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-9.3933) {25.04 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-9.3933) {0.235 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-9.5333) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-10.2300) {0.606 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-10.2300) {0.651 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-8.6967) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-9.3933) {24.77 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (2.0600,-9.3933) {0.255 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-9.5333) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-10.2300) {0.724 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-10.2300) {0.733 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-8.6967) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (2.1200,-9.3933) {25.18 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (3.1200,-9.3933) {0.219 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-9.5333) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-10.2300) {0.659 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-10.2300) {0.700 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-8.6967) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-9.3933) {25.04 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-9.3933) {0.256 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-9.5333) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (3.1800,-10.2300) {0.683 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (4.1800,-10.2300) {0.724 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-8.6967) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-9.3933) {25.20 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (5.2400,-9.3933) {0.226 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-9.5333) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (4.2400,-10.2300) {0.682 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (5.2400,-10.2300) {0.719 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-8.6967) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-9.3933) {26.38 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-9.3933) {0.190 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-9.5333) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (5.3000,-10.2300) {0.711 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-10.2300) {0.838 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-9.1150) {\includegraphics[width=\figfourw]{figures/app_qual_sn/fe1733741f_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-9.8117) {\texttt{fe1733741f}};
\end{tikzpicture}


==> figures/app_qual_tnt/grid_p1.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig_tnt_all_20261016/tools/tnt_all_build.py -- do not edit by hand
\setlength{\figfourw}{0.1352\textwidth}
\begin{tikzpicture}[x=\figfourw,y=\figfourw,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figfourw,minimum width=0.48\figfourw,
    font=\fontsize{6.0}{6.7}\selectfont,text height=4.4pt,text depth=1.2pt}]
\fill[oursbg,rounded corners=4pt] (5.2700,0.0648) rectangle (6.3300,-9.1144);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut GOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut PGSR};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut SOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut MiLo};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut CoMe};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-0.7183) {26.22 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-0.7183) {0.202 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.8583) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-1.4467) {0.482 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-1.4467) {0.448 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (1.0600,-0.7183) {27.89 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-0.7183) {0.176 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.8583) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-1.4467) {0.541 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-1.4467) {0.563 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (2.1200,-0.7183) {27.82 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-0.7183) {0.200 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.8583) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (2.1200,-1.4467) {0.530 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (3.1200,-1.4467) {0.485 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-0.7183) {26.56 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-0.7183) {0.255 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.8583) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-1.4467) {0.458 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-1.4467) {0.392 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-0.7183) {26.79 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (5.2400,-0.7183) {0.209 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.8583) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-1.4467) {0.531 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-1.4467) {0.507 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-0.7183) {30.25 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (6.3000,-0.7183) {0.179 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.8583) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (5.3000,-1.4467) {0.429 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (6.3000,-1.4467) {0.470 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.4942) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Barn_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-1.0825) {\texttt{Barn}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.6267) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-2.2129) {21.77 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (1.0000,-2.2129) {0.245 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.3529) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (0.0000,-2.9392) {0.401 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-2.9392) {0.400 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.6267) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (1.0600,-2.2129) {22.30 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-2.2129) {0.240 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.3529) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (1.0600,-2.9392) {0.452 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-2.9392) {0.686 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.6267) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (2.1200,-2.2129) {22.53 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-2.2129) {0.245 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.3529) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (2.1200,-2.9392) {0.401 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (3.1200,-2.9392) {0.409 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.6267) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-2.2129) {21.44 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-2.2129) {0.334 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.3529) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-2.9392) {0.360 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-2.9392) {0.352 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.6267) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-2.2129) {21.17 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (5.2400,-2.2129) {0.282 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.3529) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (4.2400,-2.9392) {0.467 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-2.9392) {0.489 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.6267) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-2.2129) {26.32 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-2.2129) {0.196 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.3529) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (5.3000,-2.9392) {0.355 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (6.3000,-2.9392) {0.406 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-1.9898) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Caterpillar_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-2.5760) {\texttt{Caterpillar}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.1192) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-3.7054) {20.28 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-3.7054) {0.344 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.8454) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-4.4317) {0.278 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-4.4317) {0.205 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.1192) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (1.0600,-3.7054) {20.87 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-3.7054) {0.292 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.8454) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (1.0600,-4.4317) {0.254 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-4.4317) {0.386 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.1192) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-3.7054) {16.93 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (3.1200,-3.7054) {0.459 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.8454) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-4.4317) {0.285 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-4.4317) {0.198 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.1192) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (3.1800,-3.7054) {21.76 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (4.1800,-3.7054) {0.324 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.8454) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (3.1800,-4.4317) {0.302 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-4.4317) {0.238 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.1192) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-3.7054) {17.99 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (5.2400,-3.7054) {0.426 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.8454) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (4.2400,-4.4317) {0.338 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (5.2400,-4.4317) {0.245 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.1192) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-3.7054) {23.81 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-3.7054) {0.257 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.8454) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (5.3000,-4.4317) {0.324 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (6.3000,-4.4317) {0.277 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.4823) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Courthouse_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-4.0685) {\texttt{Courthouse}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-4.6117) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-5.2000) {21.01 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-5.2000) {0.196 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-5.3400) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-5.9283) {0.672 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-5.9283) {0.626 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-4.6117) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (1.0600,-5.2000) {21.72 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-5.2000) {0.188 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-5.3400) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-5.9283) {0.811 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-5.9283) {0.793 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-4.6117) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (2.1200,-5.2000) {21.78 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (3.1200,-5.2000) {0.190 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-5.3400) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-5.9283) {0.676 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-5.9283) {0.671 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-4.6117) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-5.2000) {20.64 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-5.2000) {0.284 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-5.3400) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (3.1800,-5.9283) {0.685 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-5.9283) {0.615 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-4.6117) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-5.2000) {21.45 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (5.2400,-5.2000) {0.192 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-5.3400) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-5.9283) {0.781 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-5.9283) {0.763 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-4.6117) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-5.2000) {24.92 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-5.2000) {0.149 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-5.3400) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (5.3000,-5.9283) {0.585 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (6.3000,-5.9283) {0.684 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-4.9758) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Ignatius_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-5.5642) {\texttt{Ignatius}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-6.1083) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (0.0000,-6.6967) {24.71 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-6.6967) {0.240 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-6.8367) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (0.0000,-7.4250) {0.275 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (1.0000,-7.4250) {0.209 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-6.1083) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (1.0600,-6.6967) {24.07 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (2.0600,-6.6967) {0.234 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-6.8367) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (1.0600,-7.4250) {0.359 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-7.4250) {0.350 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-6.1083) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (2.1200,-6.6967) {23.70 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (3.1200,-6.6967) {0.238 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-6.8367) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-7.4250) {0.280 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-7.4250) {0.215 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-6.1083) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (3.1800,-6.6967) {24.57 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-6.6967) {0.272 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-6.8367) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-7.4250) {0.276 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-7.4250) {0.204 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-6.1083) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-6.6967) {22.86 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-6.6967) {0.221 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-6.8367) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (4.2400,-7.4250) {0.373 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-7.4250) {0.301 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-6.1083) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-6.6967) {28.65 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-6.6967) {0.198 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-6.8367) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (5.3000,-7.4250) {0.307 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (6.3000,-7.4250) {0.261 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-6.4725) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Meetingroom_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-7.0608) {\texttt{Meetingroom}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-7.6050) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_gof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (0.0000,-8.1933) {23.13 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (1.0000,-8.1933) {0.159 LPIPS};
\node[anchor=north west,inner sep=0pt] at (0.0000,-8.3333) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_gof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabthird] at (0.0000,-8.9217) {0.599 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabthird] at (1.0000,-8.9217) {0.615 Recall};
\node[anchor=north west,inner sep=0pt] at (1.0600,-7.6050) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_pgsr_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabthird] at (1.0600,-8.1933) {24.91 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabthird] at (2.0600,-8.1933) {0.145 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-8.3333) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_pgsr_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabfirst] at (1.0600,-8.9217) {0.667 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabfirst] at (2.0600,-8.9217) {0.733 Recall};
\node[anchor=north west,inner sep=0pt] at (2.1200,-7.6050) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_sof_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabsecond] at (2.1200,-8.1933) {25.00 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (3.1200,-8.1933) {0.157 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-8.3333) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_sof_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (2.1200,-8.9217) {0.553 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (3.1200,-8.9217) {0.554 Recall};
\node[anchor=north west,inner sep=0pt] at (3.1800,-7.6050) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_milo_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (3.1800,-8.1933) {22.80 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=black!8] at (4.1800,-8.1933) {0.216 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-8.3333) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_milo_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (3.1800,-8.9217) {0.588 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (4.1800,-8.9217) {0.574 Recall};
\node[anchor=north west,inner sep=0pt] at (4.2400,-7.6050) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_come_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=black!8] at (4.2400,-8.1933) {24.42 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabfirst] at (5.2400,-8.1933) {0.138 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-8.3333) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_come_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-8.9217) {0.633 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-8.9217) {0.665 Recall};
\node[anchor=north west,inner sep=0pt] at (5.3000,-7.6050) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_gofish_render.jpg}};
\node[badge,minimum width=0.47\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-8.1933) {26.65 PSNR};
\node[badge,minimum width=0.49\figfourw,anchor=north east,fill=tabsecond] at (6.3000,-8.1933) {0.140 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-8.3333) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_gofish_mesh.jpg}};
\node[badge,minimum width=0.43\figfourw,anchor=north west,fill=black!8] at (5.3000,-8.9217) {0.482 F};
\node[badge,minimum width=0.53\figfourw,anchor=north east,fill=black!8] at (6.3000,-8.9217) {0.514 Recall};
\node[anchor=north west,inner sep=0pt] at (6.3600,-7.9692) {\includegraphics[width=\figfourw]{figures/app_qual_tnt/Truck_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-8.5575) {\texttt{Truck}};
\end{tikzpicture}


==> figures/capabilities/cap_grid.tex <==
% Capabilities pair: 3DGUT + PPISP vs GOFish, same training pose; panels from claude_ops/RUN_RECORDS/capabilities_20261016
\begin{minipage}[t]{0.49\linewidth}\centering
  \includegraphics[width=\linewidth]{figures/capabilities/sim_3dgut.jpg}\\[-1pt]
  {\small\textbf{3DGUT + PPISP}~\cite{wu20253dgut,deutsch2026ppispphysicallyplausiblecompensationcontrol}}\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
  \includegraphics[width=\linewidth]{figures/capabilities/sim_gofish.jpg}\\[-1pt]
  {\small\textbf{GOFish (Ours)}}\end{minipage}


==> figures/fig3/fig3_grid.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig3_qual_20261015/tools/fig3_build.py -- do not edit by hand
\setlength{\figthreew}{0.1352\textwidth}
\begin{tikzpicture}[x=\figthreew,y=\figthreew,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figthreew,minimum width=0.48\figthreew,
    font=\fontsize{6.0}{6.7}\selectfont,text height=4.4pt,text depth=1.2pt}]
\fill[oursbg,rounded corners=4pt] (5.2700,0.0648) rectangle (6.3300,-4.8324);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut Fisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut 3DGUT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut 3DGEER};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut DirectFisheye-GS};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut 3DGRT + PPISP};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_fisheye_gs.jpg}};
\node[badge,anchor=north west,fill=black!8] at (0.0000,-1.1600) {18.72 PSNR};
\node[badge,anchor=north east,fill=black!8] at (1.0000,-1.1600) {0.361 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_3dgut_ppisp.jpg}};
\node[badge,anchor=north west,fill=tabthird] at (1.0600,-1.1600) {20.34 PSNR};
\node[badge,anchor=north east,fill=black!8] at (2.0600,-1.1600) {0.284 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_3dgeer.jpg}};
\node[badge,anchor=north west,fill=black!8] at (2.1200,-1.1600) {14.19 PSNR};
\node[badge,anchor=north east,fill=tabthird] at (3.1200,-1.1600) {0.270 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_dfgs.jpg}};
\node[badge,anchor=north west,fill=tabsecond] at (3.1800,-1.1600) {23.13 PSNR};
\node[badge,anchor=north east,fill=tabsecond] at (4.1800,-1.1600) {0.256 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_3dgrt_ppisp.jpg}};
\node[badge,anchor=north west,fill=black!8] at (4.2400,-1.1600) {19.19 PSNR};
\node[badge,anchor=north east,fill=black!8] at (5.2400,-1.1600) {0.281 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_gofish.jpg}};
\node[badge,anchor=north west,fill=tabfirst] at (5.3000,-1.1600) {24.18 PSNR};
\node[badge,anchor=north east,fill=tabfirst] at (6.3000,-1.1600) {0.191 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.1300) {\includegraphics[width=\figthreew]{figures/fig3/fiord_kitchen_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-1.1600) {\texttt{Kitchen\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_fisheye_gs.jpg}};
\node[badge,anchor=north west,fill=black!8] at (0.0000,-2.3350) {16.22 PSNR};
\node[badge,anchor=north east,fill=black!8] at (1.0000,-2.3350) {0.409 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_3dgut_ppisp.jpg}};
\node[badge,anchor=north west,fill=tabthird] at (1.0600,-2.3350) {18.78 PSNR};
\node[badge,anchor=north east,fill=tabthird] at (2.0600,-2.3350) {0.377 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_3dgeer.jpg}};
\node[badge,anchor=north west,fill=black!8] at (2.1200,-2.3350) {10.39 PSNR};
\node[badge,anchor=north east,fill=black!8] at (3.1200,-2.3350) {0.418 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_dfgs.jpg}};
\node[badge,anchor=north west,fill=tabsecond] at (3.1800,-2.3350) {20.56 PSNR};
\node[badge,anchor=north east,fill=tabsecond] at (4.1800,-2.3350) {0.368 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_3dgrt_ppisp.jpg}};
\node[badge,anchor=north west,fill=black!8] at (4.2400,-2.3350) {15.11 PSNR};
\node[badge,anchor=north east,fill=black!8] at (5.2400,-2.3350) {0.389 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_gofish.jpg}};
\node[badge,anchor=north west,fill=tabfirst] at (5.3000,-2.3350) {23.07 PSNR};
\node[badge,anchor=north east,fill=tabfirst] at (6.3000,-2.3350) {0.276 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-1.3050) {\includegraphics[width=\figthreew]{figures/fig3/fiord_outdoor_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-2.3350) {\texttt{Corridor\_Out}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_fisheye_gs.jpg}};
\node[badge,anchor=north west,fill=black!8] at (0.0000,-3.5100) {17.19 PSNR};
\node[badge,anchor=north east,fill=black!8] at (1.0000,-3.5100) {0.402 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_3dgut_ppisp.jpg}};
\node[badge,anchor=north west,fill=tabthird] at (1.0600,-3.5100) {19.70 PSNR};
\node[badge,anchor=north east,fill=black!8] at (2.0600,-3.5100) {0.356 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_3dgeer.jpg}};
\node[badge,anchor=north west,fill=black!8] at (2.1200,-3.5100) {11.52 PSNR};
\node[badge,anchor=north east,fill=black!8] at (3.1200,-3.5100) {0.415 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_dfgs.jpg}};
\node[badge,anchor=north west,fill=tabsecond] at (3.1800,-3.5100) {20.56 PSNR};
\node[badge,anchor=north east,fill=tabsecond] at (4.1800,-3.5100) {0.351 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_3dgrt_ppisp.jpg}};
\node[badge,anchor=north west,fill=black!8] at (4.2400,-3.5100) {17.89 PSNR};
\node[badge,anchor=north east,fill=tabthird] at (5.2400,-3.5100) {0.353 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_gofish.jpg}};
\node[badge,anchor=north west,fill=tabfirst] at (5.3000,-3.5100) {22.87 PSNR};
\node[badge,anchor=north east,fill=tabfirst] at (6.3000,-3.5100) {0.258 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-2.4800) {\includegraphics[width=\figthreew]{figures/fig3/fiord_road_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-3.5100) {\texttt{Road\_Out}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_fisheye_gs.jpg}};
\node[badge,anchor=north west,fill=black!8] at (0.0000,-4.6850) {14.53 PSNR};
\node[badge,anchor=north east,fill=black!8] at (1.0000,-4.6850) {0.479 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_3dgut_ppisp.jpg}};
\node[badge,anchor=north west,fill=tabthird] at (1.0600,-4.6850) {20.58 PSNR};
\node[badge,anchor=north east,fill=tabthird] at (2.0600,-4.6850) {0.246 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_3dgeer.jpg}};
\node[badge,anchor=north west,fill=black!8] at (2.1200,-4.6850) {10.02 PSNR};
\node[badge,anchor=north east,fill=black!8] at (3.1200,-4.6850) {0.343 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_dfgs.jpg}};
\node[badge,anchor=north west,fill=black!8] at (3.1800,-4.6850) {19.51 PSNR};
\node[badge,anchor=north east,fill=black!8] at (4.1800,-4.6850) {0.293 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_3dgrt_ppisp.jpg}};
\node[badge,anchor=north west,fill=tabsecond] at (4.2400,-4.6850) {21.38 PSNR};
\node[badge,anchor=north east,fill=tabsecond] at (5.2400,-4.6850) {0.206 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_gofish.jpg}};
\node[badge,anchor=north west,fill=tabfirst] at (5.3000,-4.6850) {24.22 PSNR};
\node[badge,anchor=north east,fill=tabfirst] at (6.3000,-4.6850) {0.187 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.6550) {\includegraphics[width=\figthreew]{figures/fig3/fc_flat2_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figthreew,fill=black!8] at (6.8600,-4.6850) {\texttt{flat2}};
\end{tikzpicture}


==> figures/fig4/fig4_grid.tex <==
% AUTO-GENERATED by claude_ops/RUN_RECORDS/fig4_mesh_20261016/tools/fig4_build.py -- do not edit by hand
\setlength{\figfourw}{0.1352\textwidth}
\begin{tikzpicture}[x=\figfourw,y=\figfourw,
  badge/.style={rounded corners=1.2pt,inner sep=0pt,minimum height=0.110\figfourw,
    font=\fontsize{6.0}{6.7}\selectfont,text height=4.4pt,text depth=1.2pt}]
\fill[oursbg,rounded corners=4pt] (5.2700,0.0648) rectangle (6.3300,-4.8324);
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (0.5000,-0.1180) {\strut GOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (1.5600,-0.1180) {\strut PGSR};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (2.6200,-0.1180) {\strut SOF};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (3.6800,-0.1180) {\strut MiLo};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (4.7400,-0.1180) {\strut CoMe};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (5.8000,-0.1180) {\strut GOFish (Ours)};
\node[anchor=south,align=center,font=\footnotesize\bfseries,inner sep=0pt] at (6.8600,-0.1180) {\strut Ground Truth};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_gof.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabsecond] at (0.0000,-1.1600) {12.86 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (1.0000,-1.1600) {0.044 F};
\node[anchor=north west,inner sep=0pt] at (1.0600,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_pgsr.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (1.0600,-1.1600) {12.59 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-1.1600) {0.109 F};
\node[anchor=north west,inner sep=0pt] at (2.1200,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_sof.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (2.1200,-1.1600) {12.73 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (3.1200,-1.1600) {0.046 F};
\node[anchor=north west,inner sep=0pt] at (3.1800,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_milo.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (3.1800,-1.1600) {12.26 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (4.1800,-1.1600) {0.038 F};
\node[anchor=north west,inner sep=0pt] at (4.2400,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_come.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabthird] at (4.2400,-1.1600) {12.77 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabthird] at (5.2400,-1.1600) {0.064 F};
\node[anchor=north west,inner sep=0pt] at (5.3000,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_gofish.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-1.1600) {24.43 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-1.1600) {0.121 F};
\node[anchor=north west,inner sep=0pt] at (6.3600,-0.1300) {\includegraphics[width=\figfourw]{figures/fig4/outcorridor_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-1.1600) {\texttt{Bridge\_Out}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_gof.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabthird] at (0.0000,-2.3350) {19.35 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (1.0000,-2.3350) {0.367 F};
\node[anchor=north west,inner sep=0pt] at (1.0600,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_pgsr.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (1.0600,-2.3350) {18.81 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabthird] at (2.0600,-2.3350) {0.403 F};
\node[anchor=north west,inner sep=0pt] at (2.1200,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_sof.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (2.1200,-2.3350) {19.30 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (3.1200,-2.3350) {0.384 F};
\node[anchor=north west,inner sep=0pt] at (3.1800,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_milo.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (3.1800,-2.3350) {18.86 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (4.1800,-2.3350) {0.387 F};
\node[anchor=north west,inner sep=0pt] at (4.2400,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_come.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-2.3350) {19.59 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-2.3350) {0.444 F};
\node[anchor=north west,inner sep=0pt] at (5.3000,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_gofish.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-2.3350) {25.46 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-2.3350) {0.492 F};
\node[anchor=north west,inner sep=0pt] at (6.3600,-1.3050) {\includegraphics[width=\figfourw]{figures/fig4/meetingroom_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-2.3350) {\texttt{MeetingRoom\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_gof.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (0.0000,-3.5100) {19.03 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (1.0000,-3.5100) {0.063 F};
\node[anchor=north west,inner sep=0pt] at (1.0600,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_pgsr.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (1.0600,-3.5100) {18.43 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabsecond] at (2.0600,-3.5100) {0.068 F};
\node[anchor=north west,inner sep=0pt] at (2.1200,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_sof.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=black!8] at (2.1200,-3.5100) {19.05 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (3.1200,-3.5100) {0.054 F};
\node[anchor=north west,inner sep=0pt] at (3.1800,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_milo.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabthird] at (3.1800,-3.5100) {19.67 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=black!8] at (4.1800,-3.5100) {0.049 F};
\node[anchor=north west,inner sep=0pt] at (4.2400,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_come.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabsecond] at (4.2400,-3.5100) {20.06 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-3.5100) {0.068 F};
\node[anchor=north west,inner sep=0pt] at (5.3000,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_gofish.jpg}};
\node[badge,minimum width=0.585\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-3.5100) {24.94 PSNR};
\node[badge,minimum width=0.385\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-3.5100) {0.072 F};
\node[anchor=north west,inner sep=0pt] at (6.3600,-2.4800) {\includegraphics[width=\figfourw]{figures/fig4/sportunifront_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-3.5100) {\texttt{Hall\_In}};
\node[anchor=north west,inner sep=0pt] at (0.0000,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_gof.jpg}};
\node[badge,minimum width=0.480\figfourw,anchor=north west,fill=black!8] at (0.0000,-4.6850) {22.95 PSNR};
\node[badge,minimum width=0.480\figfourw,anchor=north east,fill=tabthird] at (1.0000,-4.6850) {0.291 LPIPS};
\node[anchor=north west,inner sep=0pt] at (1.0600,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_pgsr.jpg}};
\node[badge,minimum width=0.480\figfourw,anchor=north west,fill=black!8] at (1.0600,-4.6850) {23.10 PSNR};
\node[badge,minimum width=0.480\figfourw,anchor=north east,fill=black!8] at (2.0600,-4.6850) {0.308 LPIPS};
\node[anchor=north west,inner sep=0pt] at (2.1200,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_sof.jpg}};
\node[badge,minimum width=0.480\figfourw,anchor=north west,fill=black!8] at (2.1200,-4.6850) {22.67 PSNR};
\node[badge,minimum width=0.480\figfourw,anchor=north east,fill=black!8] at (3.1200,-4.6850) {0.292 LPIPS};
\node[anchor=north west,inner sep=0pt] at (3.1800,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_milo.jpg}};
\node[badge,minimum width=0.480\figfourw,anchor=north west,fill=tabsecond] at (3.1800,-4.6850) {23.35 PSNR};
\node[badge,minimum width=0.480\figfourw,anchor=north east,fill=black!8] at (4.1800,-4.6850) {0.303 LPIPS};
\node[anchor=north west,inner sep=0pt] at (4.2400,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_come.jpg}};
\node[badge,minimum width=0.480\figfourw,anchor=north west,fill=tabthird] at (4.2400,-4.6850) {23.34 PSNR};
\node[badge,minimum width=0.480\figfourw,anchor=north east,fill=tabsecond] at (5.2400,-4.6850) {0.282 LPIPS};
\node[anchor=north west,inner sep=0pt] at (5.3000,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_gofish.jpg}};
\node[badge,minimum width=0.480\figfourw,anchor=north west,fill=tabfirst] at (5.3000,-4.6850) {27.68 PSNR};
\node[badge,minimum width=0.480\figfourw,anchor=north east,fill=tabfirst] at (6.3000,-4.6850) {0.216 LPIPS};
\node[anchor=north west,inner sep=0pt] at (6.3600,-3.6550) {\includegraphics[width=\figfourw]{figures/fig4/fc_room2_gt.jpg}};
\node[badge,anchor=north,minimum width=1\figfourw,fill=black!8] at (6.8600,-4.6850) {\texttt{room2}};
\end{tikzpicture}

